Controlled Loop Expansion for Strained Twisted Bilayer Graphene

We develop a controlled diagrammatic framework for periodic Anderson models,and apply it to heterostrained magic-angle twisted bilayer graphene (MATBG) at charge neutrality using the topological heavy-fermion formulation. Building on arXiv:2604.14278, we organize self-energy insertions and perform a Dyson resummation to any order in the small parameter $s^2$ -- the fraction of the moir\'e Brillouin zone with nontrivial quantum geometry. For strained MATBG, the expansion remains controlled down to arbitrarily low temperatures as long as the strain induced energy scale is not too small. In the flat-chiral limit, an emergent approximate $\rm{U}(1)$ symmetry forbids the leading scattering channel and leaves the Mott bands sharp at order $s^2$. This is in stark contrast to the unstrained case, where the linewidth is of order $N_f s^2 U$ with $U$ the on-site $f$-$f$ Hubbard interaction and $N_f$ the number of $f$ states per site. Away from the chiral limit, the linewidth is non-zero at order $s^2$ but more than an order of magnitude smaller than in the unstrained case. The strain-induced energy scale also imprints itself directly on the spectrum: as an electron-phonon-like kink in the dispersion, and as an additional flat ``trion'' band -- a single-particle excitation bound to a local $f$ particle-hole pair. We use the framework to predict the Quantum Twisting Microscope spectrum at one-loop order for both strained and unstrained MATBG, and compare with recent experiments.

==> diagrams/S_definition.tex <==
\begin{equation}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(R1.base)]
  \begin{feynman}
    % ==============================================================
    % ROW 1: Pulling R1 and H2 closer to the LHS and each other
    % ==============================================================
    \node at (-1.5, 0) {$G_{f,0}SG_{f,0} \;=\;$};

    % 1) Rectangle with one loop (Moved closer to =)
    \node[draw, rectangle, rounded corners=1pt, fill=white,
          inner sep=2pt, minimum width=11mm, minimum height=9mm] (R1) at (0.3, 0) {$\Gamma^{(2)}$};
    \draw[doubledashed] (R1.north west) to[out=90, in=90, looseness=1.5] (R1.north east);

    \node at (1.3, 0) {$+\,$};

    % 2) Hexagon with two loops (Moved closer to +)
    \node[draw, regular polygon, regular polygon sides=6, fill=white,
          minimum width=13mm, minimum height=11mm, inner sep=2pt] (H2) at (2.7, 0) {$\Gamma^{(3)}$};
    \draw[doubledashed] (H2.corner 3) to[out=-190, in=-235, looseness=2.5] (H2.corner 2);
    \draw[doubledashed] (H2.corner 1) to[out=55, in=10, looseness=2.5] (H2.corner 6);

    \node at (4.3, 0) {$+\,$};

    % ==============================================================
    % ROW 2: Pulling O3 closer to the previous diagram
    % ==============================================================
    \begin{scope}[yshift=-2.4cm, xshift=0.5cm]
      % 3) Two rectangles with three links
      \node[draw, rectangle, rounded corners=1pt, fill=white,
            inner sep=2pt, minimum width=11mm, minimum height=9mm] (EA) at (0, 0) {$\Gamma^{(2)}$};
      \node[draw, rectangle, rounded corners=1pt, fill=white,
            inner sep=2pt, minimum width=11mm, minimum height=9mm] (EB) at (2.0, 0) {$\Gamma^{(2)}$};

      \draw[doubledashed] (EA.north east) -- (EB.north west);
      \draw[doubledashed] (EA.south east) -- (EB.south west);
      \draw[doubledashed] (EA.north west) to[out=50, in=130] (EB.north east);

      \node at (3.1, 0) {$+\,$};

      % 4) Octagon with three loops (Moved significantly closer to +)
      \node[draw, regular polygon, regular polygon sides=8, fill=white,
            minimum width=15mm, minimum height=13mm, inner sep=2pt] (O3) at (4.8, 0) {$\Gamma^{(4)}$};
      \draw[doubledashed] (O3.corner 4) to[out=-170, in=-190, looseness=2.5] (O3.corner 3);
      \draw[doubledashed] (O3.corner 2) to[out=100, in=80, looseness=2.5] (O3.corner 1);
      \draw[doubledashed] (O3.corner 8) to[out=10, in=-10, looseness=2.5] (O3.corner 7);

      \node at (6.6, 0) {$+\;\cdots$};
    \end{scope}
\label{eq:S_definition}
  \end{feynman}
\end{tikzpicture}
\end{equation}

==> diagrams/app_1.tex <==
\begin{equation}
\tikzfeynmanset{
  thickarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=2.4mm, width=1.6mm]}}
    },
    /tikz/postaction=decorate
  },
  doubledashed/.style={
    /tikz/double,
    /tikz/double distance=1.2pt,
    /tikz/dashed,
    thickarrow
  }
}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(OL.base)]
  \begin{feynman}

    % =========================================================
    % LHS: Row 1
    % =========================================================
    
    % G Octagon G
    \node at (-1.7,0) {$G_{f,0}^{-1}$};
    \node[draw, regular polygon, regular polygon sides=8, fill=white,
          minimum width=16mm, minimum height=14mm, inner sep=3pt] (OL) at (0,0) {$\Gamma^{(4)}$};
    \draw[doubledashed] (OL.corner 4) to[out=-170, in=-190, looseness=2.5] (OL.corner 3);
    \draw[doubledashed] (OL.corner 2) to[out=100, in=80, looseness=2.5] (OL.corner 1);
    \draw[doubledashed] (OL.corner 8) to[out=10, in=-10, looseness=2.5] (OL.corner 7);
    \node at (1.7,0) {$G_{f,0}^{-1}$};

    % - 2G ( Hexagon - Square G Square )
    \node at (3,0) {$-\,2G_{f,0}^{-1}\,\Biggl($};
    
    \node[draw, regular polygon, regular polygon sides=6, fill=white,
          minimum width=14mm, minimum height=12mm, inner sep=2pt] (HL) at (5.0,0) {$\Gamma^{(3)}$};
    \draw[doubledashed] (HL.corner 3) to[out=-190, in=-235, looseness=2.5] (HL.corner 2);
    \draw[doubledashed] (HL.corner 1) to[out=55, in=10, looseness=2.5] (HL.corner 6);

    \node at (6.3,0) {$-\,$};

    \node[draw, rectangle, rounded corners=1pt, fill=white,
          inner sep=2pt, minimum width=11mm, minimum height=9mm] (S1) at (7.3,0) {$\Gamma^{(2)}$};
    \draw[doubledashed] (S1.north west) to[out=90, in=90, looseness=1.5] (S1.north east);
    
    \node at (8.4,0) {$G_{f,0}^{-1}$};
    
    \node[draw, rectangle, rounded corners=1pt, fill=white,
          inner sep=2pt, minimum width=11mm, minimum height=9mm] (S2) at (9.5,0) {$\Gamma^{(2)}$};
    \draw[doubledashed] (S2.north west) to[out=90, in=90, looseness=1.5] (S2.north east);

    % ) G Square G
    \node at (10.75,0) {$\Biggr) \,\,\,G_{f,0}^{-1}$};
    
    \node[draw, rectangle, rounded corners=1pt, fill=white,
          inner sep=2pt, minimum width=11mm, minimum height=9mm] (S3) at (12.1,0) {$\Gamma^{(2)}$};
    \draw[doubledashed] (S3.north west) to[out=90, in=90, looseness=1.5] (S3.north east);
    
    \node at (13.2,0) {$G_{f,0}^{-1}$};

    % - (G Square)^3 G
    \node at (14.3,0) {$-\, \Biggl( G_{f,0}^{-1}$};
    \node[draw, rectangle, rounded corners=1pt, fill=white,
          inner sep=2pt, minimum width=11mm, minimum height=9mm] (S4) at (15.7,0) {$\Gamma^{(2)}$};
    \draw[doubledashed] (S4.north west) to[out=90, in=90, looseness=1.5] (S4.north east);
    
    \node at (17.3,0) {$ \Biggr)^{3} \,G_{f,0}^{-1}\,\, =$};

    % =========================================================
    % RHS: Row 2
    % =========================================================
    \begin{scope}[yshift=-3.0cm, xshift=1.0cm]

    % G Octagon G
    \node at (-1,0) {$G_{f,0}^{-1}$};
    \node[draw, regular polygon, regular polygon sides=8, fill=white,
          minimum width=16mm, minimum height=14mm, inner sep=3pt] (OR) at (0.8,0) {$\Gamma^{(4)}$};
    \draw[doubledashed] (OR.corner 4) to[out=-170, in=-190, looseness=2.5] (OR.corner 3);
    \draw[doubledashed] (OR.corner 2) to[out=100, in=80, looseness=2.5] (OR.corner 1);
    \draw[doubledashed] (OR.corner 8) to[out=10, in=-10, looseness=2.5] (OR.corner 7);
    \node at (2.7,0) {$G_{f,0}^{-1}$};

    % - 2 G Hexagon G Square G
    \node at (3.7,0) {$-\, 2 G_{f,0}^{-1}$};
    
    \node[draw, regular polygon, regular polygon sides=6, fill=white,
          minimum width=14mm, minimum height=12mm, inner sep=2pt] (HR) at (5.4,0) {$\Gamma^{(3)}$};
    \draw[doubledashed] (HR.corner 3) to[out=-190, in=-235, looseness=2.5] (HR.corner 2);
    \draw[doubledashed] (HR.corner 1) to[out=55, in=10, looseness=2.5] (HR.corner 6);

    \node at (6.8,0) {$G_{f,0}^{-1}$};
    
    \node[draw, rectangle, rounded corners=1pt, fill=white,
          inner sep=2pt, minimum width=11mm, minimum height=9mm] (SR1) at (7.8,0) {$\Gamma^{(2)}$};
    \draw[doubledashed] (SR1.north west) to[out=90, in=90, looseness=1.5] (SR1.north east);
    
    \node at (8.9,0) {$G_{f,0}^{-1}$};

    % + (G Square)^3 G
    \node at (9.9,0) {$+\, \Biggl( G_{f,0}^{-1}$};
    \node[draw, rectangle, rounded corners=1pt, fill=white,
          inner sep=2pt, minimum width=11mm, minimum height=9mm] (SR2) at (11.2,0) {$\Gamma^{(2)}$};
    \draw[doubledashed] (SR2.north west) to[out=90, in=90, looseness=1.5] (SR2.north east);
    
    \node at (12.5,0) {$ \Biggr)^{3}\,G_{f,0}^{-1}$};

    \end{scope}

  \end{feynman}
\end{tikzpicture}
\label{eq:AppA1}
\end{equation}

==> diagrams/app_2.tex <==
\begin{equation}
\tikzfeynmanset{
  % Enlarged arrow specifically for double dashed lines
  thickarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=2.4mm, width=1.6mm]}}
    },
    /tikz/postaction=decorate
  },
  % Double dashed style using the larger arrowhead
  doubledashed/.style={
    /tikz/double,
    /tikz/double distance=1.2pt,
    /tikz/dashed,
    thickarrow
  }
}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(R1sq.base)]
  \begin{feynman}
    
    % --- Local Styles ---
    \tikzset{
      rect/.style={draw, rectangle, rounded corners=1pt, fill=white,
                   inner sep=2pt, minimum width=12mm, minimum height=10mm}
    }

    % --- 1) (Rectangle)^2 ---
    \node at (-1,0) {$\Bigg($};
    \node[rect] (R1sq) at (0,0) {$\Gamma^{(2)}$};
    % Double-dashed loop with thick needle arrow
    \draw[doubledashed] (R1sq.north west) to[out=90, in=90, looseness=1.2] (R1sq.north east);
    % \node at ($(R1sq.north east)+(0.10,0.15)$) {$^{2}$};

    % Replaced \times with G_f0^-1 factor
    \node at (1.3,0) {$G_{f,0}^{-1}\Bigg)^2$}; 

    % --- 2) Excluded diagram (two Rectangles + three links) ---
    \node[rect] (R1a) at (2.6,0) {$\Gamma^{(2)}$}; 
    \node[rect] (R1b) at (5.0,0) {$\Gamma^{(2)}$}; 

    % All connections changed to doubledashed
    \draw[doubledashed] (R1a.north east) -- (R1b.north west);
    \draw[doubledashed] (R1a.south east) -- (R1b.south west);
    \draw[doubledashed] (R1a.north west) to[out=45, in=135] (R1b.north east);

  \end{feynman}
\end{tikzpicture}
\label{eq:AppA2}
\end{equation}

==> diagrams/app_3.tex <==
\begin{equation}
\tikzfeynmanset{
  thickarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=2.4mm, width=1.6mm]}}
    },
    /tikz/postaction=decorate
  },
  doubledashed/.style={
    /tikz/double,
    /tikz/double distance=1.2pt,
    /tikz/dashed,
    thickarrow
  }
}
\centering
\begin{tikzpicture}[scale=0.75, transform shape, baseline=(O2.base)]
  \begin{feynman}
    % ---------- Styles ----------
    \tikzset{
      rect/.style={draw, rectangle, rounded corners=1pt, fill=white,
                   inner sep=2pt, minimum width=11mm, minimum height=9mm},
      hex/.style={draw, regular polygon, regular polygon sides=6, fill=white,
                  minimum width=14mm, minimum height=12mm, inner sep=2pt},
      oct/.style={draw, regular polygon, regular polygon sides=8, fill=white,
                  minimum width=16mm, minimum height=14mm, inner sep=2pt},
    }

    % =========================================================
    % 1) Octagon connected to Rectangle
    % =========================================================
    \node[oct] (O2) at (0,0) {$\Gamma^{(4)}$};
    % Ears
    \draw[doubledashed] (O2.corner 4) to[out=-170, in=-190, looseness=2.5] (O2.corner 3);
    \draw[doubledashed] (O2.corner 2) to[out=100, in=80, looseness=2.5] (O2.corner 1);

    \node[rect] (R2) at (2.6,0) {$\Gamma^{(2)}$};
    % Connections
    \draw[doubledashed] (O2.corner 7) -- (R2.north west);
    \draw[doubledashed] (O2.corner 8) to[out=45, in=135] (R2.north east);
    \draw[doubledashed] (O2.corner 6) -- (R2.south west);

    % Separator
    \node at (4.0,0) {$,$};

    % =========================================================
    % 2) Hexagon connected to Hexagon
    % =========================================================
    \begin{scope}[xshift=5.8cm]
      \node[hex] (H3a) at (0,0) {$\Gamma^{(3)}$};
      \node[hex] (H3b) at (2.7,0) {$\Gamma^{(3)}$};

      % Ears
      \draw[doubledashed] (H3a.corner 3) to[out=-190, in=-235, looseness=2.5] (H3a.corner 2);
      \draw[doubledashed] (H3b.corner 1) to[out=55, in=10, looseness=2.5] (H3b.corner 6);

      % Connections
      \draw[doubledashed] (H3a.corner 1) to[out=20, in=160] (H3b.corner 2);
      \draw[doubledashed] (H3a.corner 6) -- (H3b.corner 3);
      \draw[doubledashed] (H3a.corner 5) -- (H3b.corner 4);
    \end{scope}

    % Separator
    \node at (10.2,0) {$,$};

    % =========================================================
    % 3) Rectangle connected to Octagon
    % =========================================================
    \begin{scope}[xshift=12.0cm]
      \node[rect] (R4) at (0,0) {$\Gamma^{(2)}$};
      \node[oct] (O4) at (2.6,0) {$\Gamma^{(4)}$};

      % Ears
      \draw[doubledashed] (O4.corner 2) to[out=100, in=80, looseness=2.5] (O4.corner 1);
      \draw[doubledashed] (O4.corner 8) to[out=10, in=-10, looseness=2.5] (O4.corner 7);

      % Connections
      \draw[doubledashed] (R4.north east) -- (O4.corner 4);
      \draw[doubledashed] (R4.south east) -- (O4.corner 5);
      \draw[doubledashed] (R4.north west) to[out=30, in=150] (O4.corner 3);
    \end{scope}

  \end{feynman}
\label{eq:AppA3}
\end{tikzpicture}
\end{equation}

==> diagrams/app_B.tex <==
\begin{equation}
\tikzfeynmanset{
  thinarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=1.3mm, width=0.8mm]}}
    },
    /tikz/postaction=decorate
  }
}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(a2.base)]
  \begin{feynman}

    % ==============================================================
    % COORDINATE SETUP: legs 0.7, middle sections 1.4 units
    % ==============================================================
    \vertex (a2) at (0, 0);
    \vertex (b2) at (0.7, 0);     
    \vertex (mid1) at (1.7, 0);   
    \vertex (mid2) at (3.1, 0);   
    \vertex (c2) at (4.1, 0);     
    \vertex (d2) at (4.8, 0);

    \vertex (top1) at (1.7, 0.6);
    \vertex (top2) at (3.1, 0.6);

    % ==============================================================
    % DIAGRAM CONSTRUCTION
    % ==============================================================
    \diagram* {
        (a2) -- [dashed, thinarrow] (b2) 
             -- [thinarrow] (c2) -- [dashed, thinarrow] (d2),
        (c2) -- [bend right=50, thinarrow] (b2), 
        (b2) -- [bend right=50, dashed, thinarrow] (c2) 
    };


    % U labels on junctions
    \node [below=4pt] at (b2) {\footnotesize $J$};
    \node [below=4pt] at (c2) {\footnotesize $J$};

    % ==============================
    % FINAL PUNCTUATION
    % ==============================
    % \node at (5.1, 0) {.};

  \end{feynman}
\end{tikzpicture}
\end{equation}

==> diagrams/m1.tex <==
\begin{equation}
\tikzfeynmanset{
  thinarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=1.3mm, width=0.8mm]}}
    },
    /tikz/postaction=decorate
  }
}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(current bounding box.center)]
  \begin{feynman}

    % ==============================================================
    % ROW 1: PREFIX + PROPAGATOR + TWO-LOOP
    % ==============================================================
    
    % The Equation Prefix
    \node at (-1.2, 0) {$G_{f} =$};
\begin{scope}[xshift=-0.5cm]
    % Diagram 1.1: Propagator
    \vertex (a1) at (0, 0);
    \vertex (b1) at (0.9, 0);
    \vertex (c1) at (2.4, 0);
    \vertex (d1) at (3.3, 0);

    \diagram* {
      (a1) -- [thinarrow] (b1) -- [dashed, thinarrow] (c1) -- [thinarrow] (d1)
    };
    \node [fill=white, inner sep=-0.6pt] at (b1) {\footnotesize $\times$};
    \node [fill=white, inner sep=-0.6pt] at (c1) {\footnotesize $\times$};
    \node [below=3pt] at (b1) {\footnotesize $\gamma$};
    \node [below=3pt] at (c1) {\footnotesize $\hat \gamma$};

    \node at (3.8, 0) {$+$}; 

    % Diagram 1.2: Two-Loop
    \vertex (a2) at (4.3, 0); 
    \vertex (b2) at (4.8, 0);
    \vertex (c2) at (7.6, 0);
    \vertex (d2) at (8.1, 0);
    \vertex (top1) at (5.5, 0.6);
    \vertex (top2) at (6.9, 0.6);

    \diagram* {
        (a2) -- [thinarrow] (b2) -- [thinarrow] (c2) -- [thinarrow] (d2),
        (b2) -- [bend right=60, thinarrow] (c2), 
        (b2) -- [thinarrow] (top1) -- [dashed, thinarrow] (top2) -- [thinarrow] (c2)
    };
    \node [fill=white, inner sep=-0.6pt] at (top1) {\footnotesize $\times$};
    \node [fill=white, inner sep=-0.6pt] at (top2) {\footnotesize $\times$};
    \node [above=2pt] at (top1) {\footnotesize $\hat \gamma$};
    \node [above=2pt] at (top2) {\footnotesize $\hat \gamma$};
    \node [below=3pt] at (b2) {\footnotesize $U$};
    \node [below=3pt] at (c2) {\footnotesize $U$};

    % Plus sign to continue to the second row
    \node at (8.6, 0) {$+$};

    % ==============================================================
    % ROW 2: REORDERED DIAGRAMS
    % ==============================================================
    
    % New Diagram 2.1: Single Junction Bubble (shifted down)
    \begin{scope}[yshift=-2.5cm]
    \vertex (a4) at (0, 0); 
    \vertex (b4) at (0.5, 0);
    \vertex (mid5) at (1.9, 0);
    \vertex (c4) at (3.3, 0);
    \vertex (d4) at (3.8, 0);
    \vertex (top4a) at (1.2, 0.6);
    \vertex (top4b) at (2.6, 0.6);

    \diagram* {
        (a4) -- [thinarrow] (b4) -- [thinarrow] (mid5) -- [thinarrow] (c4) -- [thinarrow] (d4),
        (b4) -- [out=-60, in = -120, thinarrow] (mid5) --[out=-60, in = -120, thinarrow] (c4), 
        (b4) -- [thinarrow] (top4a) -- [dashed, thinarrow] (top4b) -- [thinarrow] (c4)
    };
    \node [fill=white, inner sep=-0.6pt] at (top4a) {\footnotesize $\times$};
    \node [fill=white, inner sep=-0.6pt] at (top4b) {\footnotesize $\times$};
    \node [above=2pt] at (top4a) {\footnotesize $\hat \gamma$};
    \node [above=2pt] at (top4b) {\footnotesize $\hat \gamma$};
    \node [below=3pt] at (b4) {\footnotesize $U$};
    \node [below=3pt] at (c4) {\footnotesize $U$};
    \node [below=3pt] at (mid5) {\footnotesize $U$};
    \end{scope}

    \node at (4.1, -2.5) {$+$}; 

    % New Diagram 2.2: Vertical Bubble (shifted down and right)
    \begin{scope}[yshift=-2.5cm, xshift=4.6cm]
    \vertex (a3) at (0, 0); 
    \vertex (b3) at (0.5, 0);
    \vertex (mid3) at (1.9, 0);
    \vertex (mid4) at (1.9,-0.6);
    \vertex (c3) at (3.3, 0);
    \vertex (d3) at (3.8, 0);
    \vertex (top3a) at (1.2, 0.6);
    \vertex (top3b) at (2.6, 0.6);

    \diagram* {
        (a3) -- [thinarrow] (b3) -- [thinarrow] (mid3) -- [thinarrow] (c3) -- [thinarrow] (d3),
        (b3) -- [thinarrow, in = 180, out = -60] (mid4) -- [thinarrow, out=0, in=-120] (c3), 
        (b3) -- [thinarrow] (top3a) -- [dashed, thinarrow] (top3b) -- [thinarrow] (c3),
        (mid3) -- [thinarrow, out = -110, in=110] (mid4) -- [thinarrow, out = 70, in = -70] (mid3)
    };
    \node [fill=white, inner sep=-0.6pt] at (top3a) {\footnotesize $\times$};
    \node [fill=white, inner sep=-0.6pt] at (top3b) {\footnotesize $\times$};
    \node [above=2pt] at (top3a) {\footnotesize $\hat \gamma$};
    \node [above=2pt] at (top3b) {\footnotesize $\hat \gamma$};
    \node [below=3pt] at (b3) {\footnotesize $U$};
    \node [below=3pt] at (c3) {\footnotesize $U$};
    \node [above=3pt] at (mid3) {\footnotesize $U$};
    \node [below=3pt] at (mid4) {\footnotesize $U$};
    \end{scope}

    % Ellipsis at the end
    \node at (8.9, -2.5) {$+ \dots$};

\end{scope}
  \end{feynman}
\end{tikzpicture}
\end{equation}

==> diagrams/m1_2.tex <==
\begin{equation}
\tikzfeynmanset{
  % Standard needle-thin arrow for single lines
  thinarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=1.3mm, width=0.8mm]}}
    },
    /tikz/postaction=decorate
  },
  % Enlarged arrow specifically for double dashed lines
  thickarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=2.4mm, width=1.6mm]}}
    },
    /tikz/postaction=decorate
  },
  % Double dashed style using the larger arrowhead
  doubledashed/.style={
    /tikz/double,
    /tikz/double distance=1.2pt,
    /tikz/dashed,
    thickarrow
  }
}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(a1.base)]
  \begin{feynman}

    % ==============================
    % PREFIX: G_f =
    % ==============================
    \node at (-0.9, 0) {$G_{f} =$};

    % ==============================
    % DIAGRAM 1: Propagator with Double Dashed Line
    % ==============================
    \vertex (a1) at (0, 0);
    \vertex (b1) at (0.9, 0);
    \vertex (c1) at (2.4, 0);
    \vertex (d1) at (3.3, 0);

    \diagram* {
      (a1) -- [thinarrow] (b1) 
           -- [doubledashed] (c1) 
           -- [thinarrow] (d1)
    };
    
    % Minimized white filling around gamma markers
    \node [fill=white, inner sep=-0.6pt] at (b1) {\footnotesize $\times$};
    \node [fill=white, inner sep=-0.6pt] at (c1) {\footnotesize $\times$};
    \node [below=3pt] at (b1) {\footnotesize $\hat \gamma$};
    \node [below=3pt] at (c1) {\footnotesize $\hat \gamma$};

    % ==============================
    % PUNCTUATION: The Plus Sign
    % ==============================
    \node at (3.8, 0) {$+$}; 

    % ==============================
    % DIAGRAM 2: Box with Double Dashed Loop
    % ==============================
    \begin{scope}[xshift=5.2cm]
      % The boxed object
      \node[draw, rectangle, rounded corners=1pt, fill=white,
            inner sep=2pt, minimum width=12mm, minimum height=10mm] (B) at (0,0) {$\Gamma^{(2)}$};

      \diagram*{
        % Double dashed loop with enlarged arrow
        (B.north west) -- [doubledashed, out=90, in=90, looseness=1.5] (B.north east),
      };
    \end{scope}

    % ==============================
    % SUFFIX: + ...
    % ==============================
    \node at (6.8, 0) {$+\,\dots$};
\label{eq:m1_diagrams}
  \end{feynman}
\end{tikzpicture}
\end{equation}

==> diagrams/m1_3.tex <==
\begin{equation}
\tikzfeynmanset{
  % Standard needle-thin arrow for single lines
  thinarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=1.3mm, width=0.8mm]}}
    },
    /tikz/postaction=decorate
  },
  % Enlarged arrow specifically for double dashed lines
  thickarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=2.4mm, width=1.6mm]}}
    },
    /tikz/postaction=decorate
  },
  % Double dashed style using the larger arrowhead
  doubledashed/.style={
    /tikz/double,
    /tikz/double distance=1.2pt,
    /tikz/dashed,
    thickarrow
  }
}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(b1.base)]
  \begin{feynman}

    % ==============================
    % PREFIX: Sigma_f =
    % ==============================
    \node at (-0.2, 0) {$\Sigma_{f} =$};

    % ==============================
    % DIAGRAM 1: Double Dashed Propagator
    % ==============================
    \vertex (b1) at (0.6, 0);
    \vertex (c1) at (2.1, 0);

    \diagram* {
      (b1) -- [doubledashed] (c1)
    };
    
    % Minimized white filling around gamma markers
    \node [fill=white, inner sep=-0.6pt] at (b1) {\footnotesize $\times$};
    \node [fill=white, inner sep=-0.6pt] at (c1) {\footnotesize $\times$};
    \node [below=3pt] at (b1) {\footnotesize $\hat \gamma$};
    \node [below=3pt] at (c1) {\footnotesize $\hat \gamma$};

    % ==============================
    % PUNCTUATION & FACTORS
    % ==============================
    \node at (2.8, 0) {$+$}; 
    \node at (4.0, 0) {$G_{f,0}^{-1}$};

    % ==============================
    % DIAGRAM 2: Box with Double Dashed Loop
    % ==============================
    \begin{scope}[xshift=5.1cm]
      % The boxed object
      \node[draw, rectangle, rounded corners=1pt, fill=white,
            inner sep=2pt, minimum width=12mm, minimum height=10mm] (B) at (0,0) {$\Gamma^{(2)}$};

      \diagram*{
        % Double dashed loop with enlarged arrow
        (B.north west) -- [doubledashed, out=90, in=90, looseness=1.5] (B.north east),
      };
    \end{scope}

    % ==============================
    % END FACTORS & ELLIPSIS
    % ==============================
    \node at (6.2, 0) {$G_{f,0}^{-1}$};
    \node at (7.5, 0) {$+ \,\dots$};

  \end{feynman}
\end{tikzpicture}
\end{equation}

==> diagrams/m2_1.tex <==
\begin{equation}
\tikzfeynmanset{
  thinarrow/.style={
    /tikz/decoration={
      markings,
      mark=at position 0.5 with {\arrow{Stealth[length=1.3mm, width=0.8mm]}}
    },
    /tikz/postaction=decorate
  }
}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(a2.base)]
  \begin{feynman}

    % ==============================================================
    % COORDINATE SETUP: legs 0.7, middle sections 1.4 units
    % ==============================================================
    \vertex (a2) at (0, 0);
    \vertex (b2) at (0.7, 0);     
    \vertex (mid1) at (1.7, 0);   
    \vertex (mid2) at (3.1, 0);   
    \vertex (c2) at (4.1, 0);     
    \vertex (d2) at (4.8, 0);

    \vertex (top1) at (1.7, 0.6);
    \vertex (top2) at (3.1, 0.6);

    % ==============================================================
    % DIAGRAM CONSTRUCTION
    % ==============================================================
    \diagram* {
        (a2) -- [thinarrow] (b2) -- [thinarrow] (mid1) 
             -- [dashed, thinarrow] (mid2) 
             -- [thinarrow] (c2) -- [thinarrow] (d2),
        (b2) -- [bend right=50, thinarrow] (c2), 
        (b2) -- [thinarrow] (top1) 
             -- [dashed, thinarrow] (top2) 
             -- [thinarrow] (c2)
    };

    % Gamma (X) markers with minimized white halo
    \node [fill=white, inner sep=-0.6pt] at (top1) {\footnotesize $\times$};
    \node [fill=white, inner sep=-0.6pt] at (top2) {\footnotesize $\times$};
    \node [fill=white, inner sep=-0.6pt] at (mid1) {\footnotesize $\times$};
    \node [fill=white, inner sep=-0.6pt] at (mid2) {\footnotesize $\times$};

    % Gamma labels
    \node [above=2pt] at (top1) {\footnotesize $\hat \gamma$};
    \node [above=2pt] at (top2) {\footnotesize $\hat \gamma$};
    \node [above=2pt] at (mid1) {\footnotesize $\hat \gamma$};
    \node [above=2pt] at (mid2) {\footnotesize $\hat \gamma$};

    % U labels on junctions
    \node [below=4pt] at (b2) {\footnotesize $U$};
    \node [below=4pt] at (c2) {\footnotesize $U$};

    % ==============================
    % FINAL PUNCTUATION
    % ==============================
    % \node at (5.1, 0) {.};

  \end{feynman}
\end{tikzpicture}
\end{equation}

==> diagrams/m2_2.tex <==
\begin{equation}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(H.base)]
  \begin{feynman}
    % Hexagon with text inside (Gamma^3)
    \node[draw,
          regular polygon,
          regular polygon sides=6,
          minimum width=15mm,
          minimum height=13mm,
          inner sep=3pt,
          fill=white] (H) at (0,0) {$\Gamma^{(3)}$};

    % Left Loop: Swapped corners and angles to reverse the arrow direction
    \draw[doubledashed] (H.corner 3) to[out=-190, in=-235, looseness=2.5] (H.corner 2);

    % Right Loop: Remains as is (Clockwise flow)
    \draw[doubledashed] (H.corner 1) to[out=55, in=10, looseness=2.5] (H.corner 6);

\label{eq:mickey_mouse}
  \end{feynman}
\end{tikzpicture}
\end{equation}

==> diagrams/m2_3.tex <==
\begin{equation}
\centering
\begin{tikzpicture}[scale=0.7, transform shape, baseline=(a2.base)]
  \begin{feynman}
    % --- Diagram 1: Left Block ---
    \vertex (a2) at (0, 0);
    \vertex (b2) at (0.6, 0);      % Junction U
    \vertex (mid1) at (1.6, 0);    % Gamma
    \vertex (mid2) at (3.0, 0);    % Gamma
    \vertex (c2) at (4.0, 0);      % Junction U
    \vertex (top1) at (1.6, 0.6);  % Gamma
    \vertex (top2) at (3.0, 0.6);  % Gamma

    % --- Connector ---
    \vertex (conn) at (4.8, 0);

    % --- Diagram 2: Right Block ---
    \vertex (b2p) at (5.6, 0);     % Junction U
    \vertex (mid1p) at (6.6, 0);   % Gamma
    \vertex (mid2p) at (8.0, 0);   % Gamma
    \vertex (c2p) at (9.0, 0);     % Junction U
    \vertex (top1p) at (6.6, 0.6); % Gamma
    \vertex (top2p) at (8.0, 0.6); % Gamma
    \vertex (d2p) at (9.6, 0);

    \diagram* {
        % Main propagator line
        (a2) -- [thinarrow] (b2) -- [thinarrow] (c2) 
             -- [thinarrow] (b2p)  
             -- [thinarrow] (c2p) -- [thinarrow] (d2p),
        
        % Block 1 Loops
        (b2) -- [bend right=50, thinarrow] (c2),
        (b2) -- [thinarrow] (top1) -- [dashed, thinarrow] (top2) -- [thinarrow] (c2),

        % Block 2 Loops
        (b2p) -- [bend right=50, thinarrow] (c2p),
        (b2p) -- [thinarrow] (top1p) -- [dashed, thinarrow] (top2p) -- [thinarrow] (c2p)
    };

    % Vertex markers (X) with tiny halos
    \foreach \n in {top1, top2, top1p, top2p} {
        \node [fill=white, inner sep=-0.6pt] at (\n) {\footnotesize $\times$};
    }

    % Gamma Labels
    \node [above=2pt] at (top1) {\footnotesize $\hat \gamma$};
    \node [above=2pt] at (top2) {\footnotesize $\hat \gamma$};
    \node [above=2pt] at (top1p) {\footnotesize $\hat \gamma$};
    \node [above=2pt] at (top2p) {\footnotesize $\hat \gamma$};
    
    % Internal Gamma Labels (below for clarity if needed, or above)
    % \node [above=2pt] at (mid1) {\footnotesize $\hat \gamma$};
    % \node [above=2pt] at (mid2) {\footnotesize $\hat \gamma$};
    % \node [above=2pt] at (mid1p) {\footnotesize $\hat \gamma$};
    % \node [above=2pt] at (mid2p) {\footnotesize $\hat \gamma$};

    % U Labels on Junctions
    \node [below=4pt] at (b2) {\footnotesize $U$};
    \node [below=4pt] at (c2) {\footnotesize $U$};
    \node [below=4pt] at (b2p) {\footnotesize $U$};
    \node [below=4pt] at (c2p) {\footnotesize $U$};

  \end{feynman}
\end{tikzpicture}
\end{equation}

==> diagrams/m2_4.tex <==
\begin{equation}
\centering
\begin{tikzpicture}[scale=0.8, transform shape, baseline=(H.base)]
  \begin{feynman}
    % --- LHS: G^-1 * Hexagon * G^-1 ---
    \node at (-2.5, 0) {$\Sigma_f=\cdots +G_{f,0}^{-1}$};

    \node[draw,
          regular polygon,
          regular polygon sides=6,
          minimum width=15mm,
          minimum height=13mm,
          inner sep=3pt,
          fill=white] (H) at (0,0) {$\Gamma^{(3)}$};

    % Double dashed ears with needle arrows (clockwise flow)
    \draw[doubledashed] (H.corner 3) to[out=-190, in=-235, looseness=2.5] (H.corner 2);
    \draw[doubledashed] (H.corner 1) to[out=55, in=10, looseness=2.5] (H.corner 6);

    \node at (1.6, 0) {$G_{f,0}^{-1}$};

    % --- Operator ---
    \node at (2.6, 0) {$-\, G_{f,0}^{-1}$};

    % --- RHS: (Box * G^-1)^2 ---
    \node at (3.3, 0) {$\Bigl($};

    \node[draw, rectangle, rounded corners=1pt, fill=white,
          inner sep=2pt, minimum width=12mm, minimum height=10mm] (B) at (4.2, 0) {$\Gamma^{(2)}$};

    % Double dashed loop over box
    \draw[doubledashed] (B.north west) to[out=90, in=90, looseness=1.5] (B.north east);

    \node at (5.3, 0) {$G_{f,0}^{-1}$};
    \node at (6.3, 0) {$\Bigr)^{2}+\cdots$};

    % --- Final Punctuation ---
    % \node at (7.0, 0) {$. $};

  \end{feynman}
\end{tikzpicture}
\end{equation}
